The Links-Gould Invariant

The ``Links-Gould invariant'' is a two-variable Laurent polynomial invariant of oriented (1,1) tangles, which is derived from the representation of the braid generator associated with the one-parameter family of four dimensional representations with highest weights (0,0|a) of the quantum superalgebra U_q[gl(2|1)]. We use an abstract tensor state model to evaluate the invariant, as per the construction of the bracket polynomial state model used by Louis Kauffman to derive the Jones polynomial. This model facilitates both computation and theoretical exploration. Our family of representations has a two-variable quantum R matrix (unique up to orthogonal transformations). Choosing this R matrix to yield the representation of the braid generator ensures that our polynomial invariant will also have two variables. We construct this R matrix from first principles. We have evaluated the invariant for several critical link examples and numerous other links of special forms. Throughout, the assistance of Mathematica has been invoked. We observe that the Links-Gould invariant is distinct from the two-variable HOMFLY polynomial in that it detects the chirality of some links where the HOMFLY fails. Notably, it does not distinguish inverses, which is not surprising as we are able to demonstrate that no invariant of this type should be able to distinguish between inverses. It also does not distinguish between mutants.

==> graphics/CinqueSeptfoil.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=graphics/CinqueSeptfoil.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(6167,2516)(976,-3696)
\put(1126,-3661){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$x$ }}}
\put(1876,-2536){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\LARGE$\sigma^5$}}}}
\put(1126,-1336){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$y$}}}
\put(1651,-1936){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$y$}}}
\put(2401,-1936){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$a$}}}
\put(2401,-3136){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$b$}}}
\put(1651,-3136){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$x$ }}}
\put(3301,-2536){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$c$}}}
\put(2851,-1561){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${(\Omega^+)}_{a~c}$}}}
\put(2851,-3436){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${(\mho^-)}^{b~c}$}}}
\put(976,-2536){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${(\sigma^5)}^{y~a}_{x~b}$}}}
\put(4728,-3663){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$x$ }}}
\put(4728,-1338){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$y$}}}
\put(5253,-1938){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$y$}}}
\put(6003,-1938){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$a$}}}
\put(6003,-3138){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$b$}}}
\put(5253,-3138){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$x$ }}}
\put(6903,-2538){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$c$}}}
\put(6453,-1563){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${(\Omega^+)}_{a~c}$}}}
\put(6453,-3438){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${(\mho^-)}^{b~c}$}}}
\put(5478,-2538){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\LARGE$\sigma^7$}}}}
\put(4577,-2537){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${(\sigma^7)}^{y~a}_{x~b}$}}}
\end{picture}


==> graphics/ClosingTangle.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=graphics/ClosingTangle.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(2400,2445)(976,-3100)
\put(2476,-1336){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ y $}}}
\put(2476,-2461){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ x $}}}
\put(976,-1936){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ z $}}}
\put(1576,-3061){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {(\mho^+)}^{z~x} $}}}
\put(1576,-811){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {(\Omega^-)}_{z~y} $}}}
\put(3376,-1936){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {(T_K)}^y_x \cdot {(\Omega^-)}_{z~y} \cdot {(\mho^+)}^{z~x} $}}}
\put(1576,-1936){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {(T_K)}^y_x $}}}
\put(2251,-1936){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\Large $ T_K $}}}}
\end{picture}


==> graphics/CrossingsCapsCups.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=graphics/CrossingsCapsCups.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5490,1972)(1427,-2801)
\put(5252,-1562){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ b $ }}}
\put(5252,-962){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ a $}}}
\put(6077,-962){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ c $}}}
\put(6077,-1562){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ d $}}}
\put(2251,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ a $}}}
\put(2251,-1561){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ b $ }}}
\put(3076,-1561){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ d $}}}
\put(3076,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ c $}}}
\put(1576,-1261){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {(\sigma)}^{a~c}_{b~d} $}}}
\put(4426,-1261){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {\( \sigma^{-1} \)}^{a~c}_{b~d} $}}}
\put(1427,-2612){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ a $}}}
\put(2927,-2612){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ a $}}}
\put(4352,-2087){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ a $}}}
\put(5852,-2087){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ a $}}}
\put(2402,-2612){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ b $ }}}
\put(3902,-2612){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ b $ }}}
\put(5402,-2087){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ b $ }}}
\put(6902,-2087){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ b $ }}}
\put(6227,-2762){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {\( \mho^- \)}^{a~b} $}}}
\put(4727,-2762){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {\( \mho^+ \)}^{a~b} $}}}
\put(1727,-2762){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {\( \Omega^+ \)}_{a~b} $}}}
\put(3227,-2762){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {\( \Omega^- \)}_{a~b} $}}}
\end{picture}


==> graphics/EightSeventeen.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=graphics/EightSeventeen.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(6170,10672)(1201,-10895)
\put(2476,-3061){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ y $}}}
\put(3676,-5011){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ d $}}}
\put(2476,-5011){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ b $}}}
\put(2476,-6361){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ b $}}}
\put(3601,-6511){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ k $}}}
\put(2476,-7636){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ m $}}}
\put(3601,-7561){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ n $}}}
\put(2476,-8761){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ m $}}}
\put(4876,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {(\Omega^+)}_{e~q} $}}}
\put(2176,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ y $}}}
\put(3676,-3211){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ g $}}}
\put(4576,-5011){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ f $}}}
\put(3601,-8836){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ o $}}}
\put(4576,-6511){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ l $}}}
\put(4576,-7561){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ l $}}}
\put(4576,-8836){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ j $}}}
\put(4576,-10411){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ j $}}}
\put(3376,-10411){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ i $}}}
\put(4951,-10411){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {(\mho^-)}^{j~q} $}}}
\put(1201,-7636){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {(EB)}^{b~d~f}_{x~i~j} $}}}
\put(1201,-3136){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {(EA)}^{y~c~e}_{b~d~f} $}}}
\put(6526,-5836){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ q $}}}
\put(7126,-5836){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ r $}}}
\put(4576,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ e $}}}
\put(3376,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ c $}}}
\put(4576,-3211){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ f $}}}
\put(4051,-661){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {(\Omega^+)}_{c~r} $}}}
\put(4051,-10711){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {(\mho^-)}^{i~r} $}}}
\put(2176,-10786){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ x $}}}
\put(3526,-4036){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {(\sigma^2)}^{y~g}_{b~d} $}}}
\put(3001,-2236){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {( \sigma^{-2} )}^{c~e}_{g~f} $}}}
\put(3001,-8236){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {( \sigma^{-1} )}^{n~l}_{o~j} $}}}
\put(3001,-5836){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {( \sigma^{-1} )}^{d~f}_{k~l} $}}}
\put(2176,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ y $}}}
\put(2176,-10411){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ x $}}}
\put(3526,-9436){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {(\sigma)}^{m~o}_{x~i} $}}}
\put(3526,-7036){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {(\sigma)}^{b~k}_{m~n} $}}}
\end{picture}


==> graphics/FigureEight.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=graphics/FigureEight.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(3675,4838)(4801,-4883)
\put(5632,-217){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ y $}}}
\put(5551,-4711){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$x$}}}
\put(6907,-742){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$b$}}}
\put(7351,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${(\Omega^-)}_{b~e}$}}}
\put(8476,-2536){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$e$}}}
\put(4801,-3661){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${(\sigma^{-1}_u\sigma^{-1}_d)}^{a~c}_{x~d}$}}}
\put(5401,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${(\sigma_l\sigma_r)}^{y~b}_{a~c}$}}}
\put(7576,-4561){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${(\mho^+)}^{d~e}$}}}
\put(6151,-736){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$y$}}}
\put(6151,-2461){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$a$}}}
\put(6901,-2461){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$c$}}}
\put(5851,-3136){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$a$}}}
\put(5851,-4336){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$x$}}}
\put(7201,-4336){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$d$}}}
\put(7201,-3136){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$c$}}}
\end{picture}


==> graphics/FiveTwo.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=graphics/FiveTwo.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(3862,5151)(1861,-5074)
\put(3901,-736){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$a$}}}
\put(3301,-4486){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$c$}}}
\put(4876,-1561){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${(\sigma^2)}^{a~y}_{b~d}$}}}
\put(3901,-2536){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$b$}}}
\put(3301,-3286){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$b$}}}
\put(5476,-5011){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$x$}}}
\put(4876,-211){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ y $}}}
\put(4651,-736){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$y$}}}
\put(4651,-2536){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$d$}}}
\put(5251,-3286){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$d$}}}
\put(5251,-4486){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$x$}}}
\put(2626,-286){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${(\Omega^-)}_{e~a}$}}}
\put(2551,-4786){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${(\mho^+)}^{e~c}$}}}
\put(1951,-2386){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$e$}}}
\put(5476,-3886){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${(\sigma^3_{udu})}^{b~d}_{c~x}$}}}
\end{picture}


==> graphics/HopfLinkTrefoil.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=graphics/HopfLinkTrefoil.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(6800,3715)(3001,-6995)
\put(8402,-6437){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ b $}}}
\put(7127,-6962){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ x $ }}}
\put(7126,-3436){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ y $}}}
\put(9601,-5161){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ c $}}}
\put(5628,-5163){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ c $}}}
\put(4428,-4263){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ a $}}}
\put(4428,-6063){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ b $}}}
\put(3153,-6588){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ x $ }}}
\put(3153,-3738){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ y $}}}
\put(8326,-4036){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ a $}}}
\put(4878,-6363){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {(\mho^-)}^{b~c} $}}}
\put(8852,-6737){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {(\mho^-)}^{b~c} $}}}
\put(3001,-5161){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {(\sigma^2)}^{y~a}_{x~b} $}}}
\put(6976,-5161){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {(\sigma^3)}^{y~a}_{x~b} $}}}
\put(4878,-3888){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {(\Omega^+)}_{a~c} $}}}
\put(8851,-3661){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {(\Omega^+)}_{a~c} $}}}
\put(7501,-6436){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ x $ }}}
\put(7576,-4036){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ y $}}}
\put(3676,-4261){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ y $}}}
\put(3601,-6061){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ x $ }}}
\end{picture}


==> graphics/KT.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=graphics/KT.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(3866,3201)(5476,-8524)
\put(5476,-8461){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$ x $\special{ps: grestore}}}}
\put(5851,-7936){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$ x $\special{ps: grestore}}}}
\put(5851,-6736){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$ a $\special{ps: grestore}}}}
\put(6601,-6736){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$ b $\special{ps: grestore}}}}
\put(6601,-7936){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$ c $\special{ps: grestore}}}}
\put(7651,-7936){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$ e $\special{ps: grestore}}}}
\put(8401,-7936){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$ k $\special{ps: grestore}}}}
\put(8401,-6736){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$ j $\special{ps: grestore}}}}
\put(7651,-6736){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$ d $\special{ps: grestore}}}}
\put(8776,-8236){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$ {(\mho^+)}_{k~y} $\special{ps: grestore}}}}
\put(6976,-8236){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$ {(\mho^+)}_{c~e} $\special{ps: grestore}}}}
\put(5851,-7336){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$ {(KTA)}^{a~b}_{x~c} $\special{ps: grestore}}}}
\put(6976,-6436){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$ {(\Omega^-)}_{b~d} $\special{ps: grestore}}}}
\put(7051,-5986){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$ {(\Omega^+)}_{a~j} $\special{ps: grestore}}}}
\put(7651,-7336){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$ {(KTC)}^{d~j}_{e~k} $\special{ps: grestore}}}}
\put(9001,-5611){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$ y $\special{ps: grestore}}}}
\end{picture}


==> graphics/KTA.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=graphics/KTA.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(4822,4299)(1201,-10708)
\put(4201,-7036){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ b $}}}
\put(3526,-8536){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ f $}}}
\put(3601,-10261){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ g $}}}
\put(5851,-6661){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ b $}}}
\put(5776,-10636){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ c $}}}
\put(2851,-7036){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ a $}}}
\put(2851,-8161){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ d $}}}
\put(2851,-8536){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ d $}}}
\put(2851,-10261){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ q $}}}
\put(2401,-6661){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ a $}}}
\put(2401,-10636){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ q $}}}
\put(4651,-8836){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ h $}}}
\put(5401,-8836){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ e $}}}
\put(5401,-9961){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ c $}}}
\put(4651,-9961){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ i $}}}
\put(1201,-8536){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\large $ {(KTA)}^{a~b}_{q~c} $}}}}
\put(4501,-8161){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ e $}}}
\put(3826,-8386){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {(\Omega^+)}_{f~h} $}}}
\put(3901,-10636){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {(\mho^-)}^{g~i} $}}}
\put(5851,-9436){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {( \sigma^{-1}_d )}^{h~e}_{i~c} $}}}
\put(3901,-9436){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {( \sigma^{-2} )}^{d~f}_{q~g} $}}}
\put(4351,-7636){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {( \sigma_u \sigma_d )}^{a~b}_{d~e} $}}}
\end{picture}


==> graphics/KTAprime.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=graphics/KTAprime.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(4822,4374)(1201,-14908)
\put(2551,-14836){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ q $}}}
\put(2401,-10861){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ a $}}}
\put(5776,-10786){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ b $}}}
\put(5701,-14836){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ c $}}}
\put(2776,-11236){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ a $}}}
\put(1201,-12736){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\large $ {(KTA')}^{a~b}_{q~c} $}}}}
\put(5401,-12661){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ e $}}}
\put(2851,-12961){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ d $}}}
\put(2851,-14461){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ q $}}}
\put(4426,-13486){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ e $}}}
\put(2851,-13336){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ d $}}}
\put(5401,-11536){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ b $}}}
\put(4201,-14461){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ c $}}}
\put(3601,-11236){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ f $}}}
\put(3526,-12961){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ g $}}}
\put(3751,-10936){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {(\Omega^+)}_{f~h} $}}}
\put(4651,-11536){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ h $}}}
\put(4651,-12661){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ i $}}}
\put(3751,-13186){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {(\mho^-)}^{g~i} $}}}
\put(3751,-12136){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {( \sigma^{-2} )}^{a~f}_{d~g} $}}}
\put(5851,-12136){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {( \sigma^{-1}_d )}^{h~b}_{i~e} $}}}
\put(4351,-13936){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {( \sigma_u \sigma_d )}^{d~e}_{q~c} $}}}
\end{picture}


==> graphics/KTC.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=graphics/KTC.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(6922,4635)(601,-9958)
\put(2851,-8309){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ a $}}}
\put(1576,-9736){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ e $}}}
\put(1501,-5761){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ d $}}}
\put(1876,-6361){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ d $}}}
\put(4801,-9736){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ g $}}}
\put(1951,-7561){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ a $}}}
\put(3151,-9361){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ e $}}}
\put(2776,-6436){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ b $}}}
\put(2776,-7561){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ c $}}}
\put(4501,-9361){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ g $}}}
\put(4501,-6136){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ f $}}}
\put(3751,-6136){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ l $}}}
\put(3151,-8086){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {(\mho^-)}^{c~m} $}}}
\put(4501,-7936){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ n $}}}
\put(4501,-8236){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ n $}}}
\put(4951,-9886){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {(\mho^+)}^{g~i} $}}}
\put(5026,-5611){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {(\Omega^-)}_{f~h} $}}}
\put(7201,-5761){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ j $}}}
\put(7126,-9661){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ k $}}}
\put(6151,-6736){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ h $}}}
\put(6901,-6736){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ j $}}}
\put(6901,-8536){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ k $}}}
\put(6076,-8536){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ i $}}}
\put(4726,-5836){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ f $}}}
\put(3151,-6361){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {(\Omega^+)}_{b~l} $}}}
\put(3526,-7711){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ m $}}}
\put(4951,-7036){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {( \sigma_d^2 )}^{l~f}_{m~n} $}}}
\put(601,-7786){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {(KTB)}^{d~f}_{e~g} $}}}
\put(5101,-7636){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {( \sigma^{-1}_l \sigma^{-1}_r )}^{h~j}_{i~k} $}}}
\put(2851,-7036){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {(\sigma)}^{d~b}_{a~c} $}}}
\put(2026,-8836){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {( \sigma^{-1}_u \sigma^{-1}_d )}^{a~n}_{e~g} $}}}
\end{picture}


==> graphics/Loop.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=graphics/Loop.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(4297,2910)(526,-2533)
\put(3001,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ c $}}}
\put(601,-2161){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ x $}}}
\put(601, 89){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ y $}}}
\put(4576, 89){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ y $}}}
\put(4576,-2161){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ x $}}}
\put(2326, 14){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {(\Omega^+)}_{a~c} $}}}
\put(2326,-2011){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {(\mho^-)}^{b~c} $}}}
\put(1051,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ y $}}}
\put(1051,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ x $}}}
\put(1801,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ b $}}}
\put(1801,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ a $}}}
\put(4651,-2461){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ \delta^y_x $}}}
\put(3676,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\LARGE $=$}}}}
\put(901,-2461){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {(\sigma)}^{y~a}_{x~b} \cdot {(\Omega^+)}_{a~c} \cdot {(\mho^-)}^{b~c} $}}}
\put(526,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {(\sigma)}^{y~a}_{x~b} $}}}
\end{picture}


==> graphics/NineFortyTwo.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=graphics/NineFortyTwo.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(3249,4398)(2176,-4745)
\put(2777,-4712){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$x$}}}
\put(4352,-3287){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$j$}}}
\put(4352,-2387){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$h$}}}
\put(4052,-4487){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${(\mho^+)}^{m~j}$}}}
\put(3901,-736){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${(\Omega^-)}_{c~e}$}}}
\put(5176,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$y$}}}
\put(4951,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$y$}}}
\put(3076,-3736){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\large $\sigma_u\sigma_d$}}}}
\put(4576,-1336){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\large $\sigma^{-3}$}}}}
\put(3751,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$c$}}}
\put(3751,-1786){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$d$}}}
\put(3526,-3286){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$i$}}}
\put(3526,-4186){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$m$}}}
\put(2551,-661){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${(\Omega^+)}_{k~a}$}}}
\put(5101,-1336){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${(\sigma^{-3})}^{e~y}_{f~h}$}}}
\put(3301,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$a$}}}
\put(3301,-1786){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$b$}}}
\put(3901,-2386){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$b$}}}
\put(3001,-3286){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$k$}}}
\put(2926,-4186){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$x$}}}
\put(2176,-3736){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${(\sigma_u\sigma_d)}^{k~i}_{x~m}$}}}
\put(3901,-2836){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\sigma^{-1}_d\sigma^{-1}_u$}}}
\put(4951,-1786){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$h$}}}
\put(2851,-2836){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${(\sigma^{-1}_d\sigma^{-1}_u)}^{b~h}_{i~j}$}}}
\put(3901,-2011){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${(\mho^+)}^{d~f}$}}}
\put(4576,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$e$}}}
\put(4576,-1786){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$f$}}}
\put(3451,-1336){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\large $\sigma_d^2$}}}}
\put(2626,-1336){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${(\sigma_d^2)}^{a~c}_{b~d}$}}}
\end{picture}


==> graphics/Pretzel.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=graphics/Pretzel.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(2175,4914)(1501,-4594)
\put(3601,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$e$\special{ps: grestore}}}}
\put(3601,-2836){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$f$\special{ps: grestore}}}}
\put(3676,-4561){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$ x $\special{ps: grestore}}}}
\put(2026,-286){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$ {(\Omega^-)}_{g~a} $\special{ps: grestore}}}}
\put(1501,-2236){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$g$\special{ps: grestore}}}}
\put(2326,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$b$\special{ps: grestore}}}}
\put(2326,-2836){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$c$\special{ps: grestore}}}}
\put(3676,164){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$ y $\special{ps: grestore}}}}
\put(3451,-3736){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$ x $\special{ps: grestore}}}}
\put(2476,-736){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$ a $\special{ps: grestore}}}}
\put(2476,-3736){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$ d $\special{ps: grestore}}}}
\put(1951,-4186){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$ {(\mho^+)}^{g~d} $\special{ps: grestore}}}}
\put(2776,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}{\Large $\sigma^{p}_{udu}$}\special{ps: grestore}}}}
\put(3526,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$ {(\sigma^{p}_{udu})}^{a~y}_{b~e} $\special{ps: grestore}}}}
\put(3451,-736){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$ y $\special{ps: grestore}}}}
\put(2776,-2236){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}{\Large $\sigma^{q}_{udu}$}\special{ps: grestore}}}}
\put(2776,-3436){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}{\Large $\sigma^{r}_{udu}$}\special{ps: grestore}}}}
\put(3526,-2236){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$ {(\sigma^{q}_{udu})}^{b~e}_{c~f} $\special{ps: grestore}}}}
\put(3526,-3436){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$ {(\sigma^{r}_{udu})}^{c~f}_{d~x}$\special{ps: grestore}}}}
\end{picture}


==> graphics/ReidemeisterI.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=graphics/ReidemeisterI.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5438,2761)(2082,-2500)
\put(4576, 89){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ y $}}}
\put(4651,-2461){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ \delta^y_x $}}}
\put(5101,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\LARGE $=$}}}}
\put(3151,-1486){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {(\mho^\pm)}^{a~y} $}}}
\put(4051,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\LARGE $=$}}}}
\put(5776, 89){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ y $}}}
\put(2326,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {(\Omega^\pm)}_{x~a} $}}}
\put(3076,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ a $}}}
\put(6376,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ a $}}}
\put(3676, 89){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ y $}}}
\put(2176,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ x $}}}
\put(4576,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ x $}}}
\put(2326,-2461){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$  {(\Omega^\pm)}_{x~a} \cdot {(\mho^\pm)}^{a~y} $}}}
\put(7276,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ x $}}}
\put(5926,-2461){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$  {(\mho^\pm)}^{y~a} \cdot {(\Omega_\pm)}^{a~x} $}}}
\put(5926,-1486){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {(\mho^\pm)}^{y~a} $}}}
\put(6826,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {(\Omega^\pm)}_{a~x} $}}}
\end{picture}


==> graphics/SevenTwo.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=graphics/SevenTwo.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(2648,4810)(2476,-4733)
\put(3901,-736){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$a$}}}
\put(4876,-1561){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${(\sigma^2)}^{a~y}_{b~d}$}}}
\put(3901,-2536){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$b$}}}
\put(4876,-211){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ y $}}}
\put(4651,-736){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$y$}}}
\put(4651,-2536){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$d$}}}
\put(3901,-2836){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$b$}}}
\put(4651,-2836){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$d$}}}
\put(4051,-3436){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\LARGE $\sigma^5_{udu}$}}}}
\put(4876,-3436){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${(\sigma^5_{udu})}^{b~d}_{c~x}$}}}
\put(4651,-4036){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$x$}}}
\put(3901,-4036){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$c$}}}
\put(3226,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${(\Omega^-)}_{e~a}$}}}
\put(3226,-4336){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${(\mho^+)}^{e~c}$}}}
\put(2476,-2236){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$e$}}}
\put(4876,-4561){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$x$}}}
\end{picture}


==> graphics/SixOneTwo.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=graphics/SixOneTwo.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5440,10555)(451,-10744)
\put(3527,-1637){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${\(\sigma_r\sigma_l\)}^{a~y}_{b~d}$}}}
\put(3452,-4187){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\LARGE $\sigma^{-3}_{udu}$}}}}
\put(4202,-4187){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${(\sigma^{-3}_{udu})}^{g~d}_{i~x}$}}}
\put(3302,-4712){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$i$}}}
\put(3302,-3587){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$g$}}}
\put(2552,-2537){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$b$}}}
\put(2552,-737){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$a$}}}
\put(1802,-3587){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$b$}}}
\put(1802,-4712){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$c$}}}
\put(4052,-4712){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$x$}}}
\put(3377,-2537){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$d$}}}
\put(3302,-737){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$y$}}}
\put(2552,-3587){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$f$}}}
\put(2552,-4712){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$h$}}}
\put(4052,-3587){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$d$}}}
\put(2702,-4937){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${(\mho^+)}^{h~i}$}}}
\put(977,-5012){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${(\mho^-)}^{e~c}$}}}
\put(1577,-512){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${(\Omega^+)}_{e~a}$}}}
\put(677,-2537){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$e$}}}
\put(1052,-4187){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${(\sigma^{-1}_d)}^{b~f}_{c~h}$}}}
\put(3904,-10339){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$h$}}}
\put(4953,-6963){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\LARGE $\sigma^3$}}}}
\put(5553,-6888){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${(\sigma^3)}^{e~y}_{f~g}$}}}
\put(2478,-6888){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${(\sigma_d)}^{a~c}_{b~d}$}}}
\put(4803,-9438){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${\(\sigma^{-1}_r\sigma^{-1}_l\)}^{b~g}_{h~x}$}}}
\put(3903,-6288){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$c$}}}
\put(3903,-8538){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$b$}}}
\put(2028,-8163){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$i$}}}
\put(2553,-6063){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${(\Omega^+)}_{i~a}$}}}
\put(5403,-6288){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$y$}}}
\put(4653,-6288){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$e$}}}
\put(3153,-6288){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$a$}}}
\put(4653,-8538){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$g$}}}
\put(4653,-10338){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$x$}}}
\put(2928,-10563){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${(\mho^-)}^{i~h}$}}}
\put(3153,-7488){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$b$}}}
\put(3903,-7488){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$d$}}}
\put(4653,-7488){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$f$}}}
\put(5403,-7488){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$g$}}}
\put(4426,-5011){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$x$}}}
\put(451,-8161){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\huge $6_2$}}}}
\put(4801,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\huge $6_1$}}}}
\put(3676,-361){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$y$}}}
\put(5026,-10711){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$x$}}}
\put(5476,-5911){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$y$}}}
\put(2776,-3361){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${(\Omega^-)}_{f~g}$}}}
\put(4126,-7786){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${(\mho^+)}^{d~f}$}}}
\put(4051,-6061){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${(\Omega^-)}_{c~e}$}}}
\end{picture}


==> graphics/SixThree.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=graphics/SixThree.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(4564,7485)(11360,-8725)
\put(13651,-4936){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$b$}}}
\put(13652,-7937){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$c$}}}
\put(14626,-7336){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${(\sigma^{-1})}^{b~g}_{c~h}$}}}
\put(11476,-5236){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$j$}}}
\put(12151,-5236){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$k$}}}
\put(14701,-4861){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$f$}}}
\put(15826,-5836){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${(\sigma^{2})}^{f~i}_{g~x}$}}}
\put(13651,-3136){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$a$}}}
\put(14626,-4036){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${(\sigma^{-2})}^{a~e}_{b~f}$}}}
\put(15826,-2536){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${(\sigma)}^{d~y}_{e~i}$}}}
\put(15676,-1411){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$y$}}}
\put(15676,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$y$}}}
\put(15676,-3136){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$i$}}}
\put(14776,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$d$}}}
\put(13801,-1786){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${(\Omega^-)}_{j~d}$}}}
\put(15676,-6736){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$x$}}}
\put(15676,-8461){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$x$}}}
\put(15676,-4861){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$i$}}}
\put(13651,-6736){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$b$}}}
\put(14551,-3061){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$e$}}}
\put(12901,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${(\Omega^-)}_{k~a}$}}}
\put(14551,-6661){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$g$}}}
\put(14401,-7936){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$h$}}}
\put(12901,-8086){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${(\mho^+)}^{k~c}$}}}
\put(13201,-8686){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${(\mho^+)}^{j~h}$}}}
\end{picture}


==> graphics/TenFortyEight.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=graphics/TenFortyEight.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(4250,4998)(4014,-7744)
\put(8251,-5761){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$k$\special{ps: grestore}}}}
\put(5326,-6286){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$c$\special{ps: grestore}}}}
\put(5326,-3511){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$a$\special{ps: grestore}}}}
\put(6751,-5386){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$h$\special{ps: grestore}}}}
\put(6751,-4486){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$g$\special{ps: grestore}}}}
\put(5926,-6286){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$e$\special{ps: grestore}}}}
\put(5926,-7111){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$x$\special{ps: grestore}}}}
\put(6751,-7111){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$i$\special{ps: grestore}}}}
\put(6751,-6286){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$h$\special{ps: grestore}}}}
\put(6076,-2911){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$y$\special{ps: grestore}}}}
\put(5926,-3511){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$y$\special{ps: grestore}}}}
\put(5326,-4561){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$b$\special{ps: grestore}}}}
\put(5926,-4561){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$f$\special{ps: grestore}}}}
\put(5926,-5311){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$d$\special{ps: grestore}}}}
\put(5326,-5311){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$b$\special{ps: grestore}}}}
\put(4576,-3286){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}${(\Omega^-)}_{j~a}$\special{ps: grestore}}}}
\put(7276,-4186){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}${(\Omega^+)}_{g~k}$\special{ps: grestore}}}}
\put(4126,-4936){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$j$\special{ps: grestore}}}}
\put(5776,-7711){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$x$\special{ps: grestore}}}}
\put(4501,-6586){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}${(\mho^+)}^{j~c}$\special{ps: grestore}}}}
\put(7276,-7486){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}${(\mho^-)}^{i~k}$\special{ps: grestore}}}}
\put(5476,-4111){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}{\LARGE $\sigma^{-2}$}\special{ps: grestore}}}}
\put(5476,-5911){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}{\LARGE $\sigma^{-3}$}\special{ps: grestore}}}}
\put(5626,-6736){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}${(\sigma)}^{e~h}_{x~i}$\special{ps: grestore}}}}
\put(6451,-6736){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}{\LARGE $ \sigma$}\special{ps: grestore}}}}
\put(6901,-4936){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}${(\sigma^{4})}^{f~g}_{d~h}$\special{ps: grestore}}}}
\put(6376,-5011){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}{\LARGE $\sigma^{4}$}\special{ps: grestore}}}}
\put(4651,-4036){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}${(\sigma^{-2})}^{a~y}_{b~f}$\special{ps: grestore}}}}
\put(4651,-5836){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}${(\sigma^{-3})}^{b~d}_{c~e}$\special{ps: grestore}}}}
\end{picture}


==> graphics/WhiteheadLink.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=graphics/WhiteheadLink.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5114,5001)(2702,-5224)
\put(4426,-4411){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ f $}}}
\put(6226,-4411){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ d $}}}
\put(7576,-2761){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ b $}}}
\put(4576,-4936){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {(\mho^-)}^{f~h} $}}}
\put(5101,-586){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {(\Omega^+)}_{c~a} $}}}
\put(7426,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ y $}}}
\put(5026,-4411){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ h $}}}
\put(6676,-4936){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {(\mho^+)}^{d~b} $}}}
\put(3151,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ c $}}}
\put(2926,-5161){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ x $}}}
\put(4426,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ e $}}}
\put(4951,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ g $}}}
\put(6151,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ a $}}}
\put(6301,-2911){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ i $}}}
\put(4576,-2536){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {(\Omega^+)}_{e~g} $}}}
\put(2702,-3737){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {(\sigma^{-2})}^{c~e}_{x~f} $}}}
\put(6226,-3736){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {(\sigma_d^2)}^{g~i}_{h~d} $}}}
\put(5701,-1936){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {(\sigma_r \sigma_l)}^{a~y}_{i~b} $}}}
\put(3151,-4411){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ x $}}}
\put(7351,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ y $}}}
\end{picture}


==> graphics/XD.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=graphics/XD.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5647,3474)(1276,-3508)
\put(1351,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ a $}}}
\put(1276,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ b $}}}
\put(2701,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ c $}}}
\put(2701,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ d $}}}
\put(4876,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ e $}}}
\put(5776,-2236){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ h $}}}
\put(3976,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ b $}}}
\put(6751,-286){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ c $}}}
\put(3976,-286){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ a $}}}
\put(6601,-3061){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ d $}}}
\put(4876,-2236){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ f $}}}
\put(5251,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\Large $ X $}}}}
\put(5776,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ g $}}}
\put(1876,-3436){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {( X_d )}^{a~c}_{b~d} $}}}
\put(1876,-1711){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\Large $ X_d $}}}}
\put(3151,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\LARGE $=$}}}}
\put(3601,-3436){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {(X)}^{e~g}_{f~h} \cdot {(\mho^+)}^{a~h} \cdot {(\Omega^+)}_{g~b} \cdot {(\mho^+)}^{c~f} \cdot {(\Omega^+)}_{e~d} $}}}
\end{picture}


==> graphics/XLXRandXRXL.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=graphics/XLXRandXRXL.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(3824,3549)(1652,-5383)
\put(5402,-2087){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ c $}}}
\put(5476,-3586){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ f $}}}
\put(4051,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ a $}}}
\put(3976,-3586){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ e $}}}
\put(3004,-4039){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ d $}}}
\put(1653,-4038){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ b $}}}
\put(1652,-2837){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ a $}}}
\put(3002,-2837){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ c $}}}
\put(5402,-4787){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ d $}}}
\put(4051,-4786){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ b $}}}
\put(2026,-5311){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {( X_l X_r )}^{a~c}_{b~d} $}}}
\put(4201,-5311){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {( X_l )}^{a~c}_{e~f} \cdot {( X_r )}^{e~f}_{b~d} $}}}
\put(4651,-2836){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\large $ X_l $}}}}
\put(4651,-4336){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\large $ X_r $}}}}
\put(2176,-3586){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ X_l X_r $}}}
\put(3376,-3586){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\LARGE $=$}}}}
\end{picture}


==> graphics/XLandXR.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=graphics/XLandXR.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5648,7523)(1276,-7558)
\put(1351,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ a $}}}
\put(1276,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ b $}}}
\put(2701,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ c $}}}
\put(2701,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ d $}}}
\put(3902,-362){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ a $}}}
\put(3977,-3062){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ b $}}}
\put(6902,-287){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ c $}}}
\put(4876,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ e $}}}
\put(5776,-2236){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ h $}}}
\put(6826,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ d $}}}
\put(5776,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ a $}}}
\put(4876,-2236){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ d $}}}
\put(1354,-5089){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ a $}}}
\put(1279,-6289){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ b $}}}
\put(2704,-5089){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ c $}}}
\put(2704,-6289){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ d $}}}
\put(5779,-6439){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ b $}}}
\put(5779,-5164){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ g $}}}
\put(4879,-6439){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ f $}}}
\put(4877,-5162){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ c $}}}
\put(6827,-4487){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ c $}}}
\put(6677,-7187){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ d $}}}
\put(3977,-7112){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ b $}}}
\put(3752,-4562){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ a $}}}
\put(5251,-1711){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\Large $ X $}}}}
\put(5251,-5911){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\Large $ X $}}}}
\put(1876,-5911){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\Large $ X_r $}}}}
\put(1876,-3286){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {( X_l )}^{a~c}_{b~d} $}}}
\put(1876,-7486){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {( X_r )}^{a~c}_{b~d} $}}}
\put(1876,-1711){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\Large $ X_l $}}}}
\put(3151,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\LARGE $=$}}}}
\put(3151,-5836){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\LARGE $=$}}}}
\put(4576,-3286){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {(X)}^{e~a}_{d~h} \cdot {(\Omega^-)}_{b~e} \cdot {(\mho^-)}^{h~c} $}}}
\put(4578,-7488){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {(X)}^{c~g}_{f~b} \cdot {(\mho^+)}^{a~f} \cdot {(\Omega^+)}_{g~d} $}}}
\end{picture}


==> graphics/XN.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=graphics/XN.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(3824,3396)(1652,-5350)
\put(5402,-2087){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ c $}}}
\put(5476,-3586){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ f $}}}
\put(4051,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ a $}}}
\put(3976,-3586){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ e $}}}
\put(3004,-4039){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ d $}}}
\put(1653,-4038){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ b $}}}
\put(1652,-2837){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ a $}}}
\put(3002,-2837){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ c $}}}
\put(5402,-4787){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ d $}}}
\put(4051,-4786){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ b $}}}
\put(3376,-3586){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\LARGE $=$}}}}
\put(2251,-3586){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\large $ X^{N}$}}}}
\put(1951,-5311){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {(X^{N})}^{a~c}_{b~d} $}}}
\put(4201,-5311){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {(X)}^{a~c}_{e~f} \cdot {(X^{N-1})}^{e~f}_{b~d} $}}}
\put(4501,-4336){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$X^{N-1}$}}}
\put(4651,-2836){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$X$}}}
\end{picture}


==> graphics/XRLR.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=graphics/XRLR.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(4425,3549)(1351,-5383)
\put(4051,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ a $}}}
\put(3976,-3586){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ e $}}}
\put(3004,-4039){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ d $}}}
\put(3002,-2837){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ c $}}}
\put(4051,-4786){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ b $}}}
\put(1351,-2836){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ a $}}}
\put(1351,-4036){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ b $}}}
\put(5701,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ c $}}}
\put(5776,-3586){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ f $}}}
\put(5701,-4786){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ d $}}}
\put(4051,-5311){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {( X_{rlr}^{N-2} )}^{a~c}_{e~f} \cdot {( X_l X_r )}^{e~f}_{b~d} $}}}
\put(4651,-4336){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ X_l X_r $}}}
\put(1801,-5311){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {( X_{rlr}^N )}^{a~c}_{b~d} $}}}
\put(2026,-3586){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ X_{rlr}^N $}}}
\put(4651,-2836){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ X_{rlr}^{N-2} $}}}
\put(3376,-3586){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\LARGE $=$}}}}
\end{picture}


==> graphics/XUDU.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=graphics/XUDU.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5272,2145)(1651,-2800)
\put(2176,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\large $X_{udu}^N$}}}}
\put(3376,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\LARGE $=$}}}}
\put(3001,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ c $}}}
\put(1651,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ a $}}}
\put(4051,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ a $}}}
\put(6901,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ c $}}}
\put(5326,-811){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${(\Omega^+)}_{e~g}$}}}
\put(4501,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\large $X_{udu}^{N-2}$}}}}
\put(6001,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\large $X_d X_u$}}}}
\put(5101,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ e $}}}
\put(5101,-2161){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ f $}}}
\put(5851,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$g$}}}
\put(4051,-2761){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {( X_{udu}^{N-2} )}^{a~e}_{b~f} \cdot {( X_d X_u )}^{g~c}_{h~d} \cdot {(\Omega^+)}^{e~g} \cdot {(\mho^-)}^{f~h}$}}}
\put(1651,-2311){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ b $}}}
\put(3001,-2311){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ d $}}}
\put(4051,-2311){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ b $}}}
\put(6901,-2311){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ d $}}}
\put(2101,-2761){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {( X_{udu}^N )}^{a~c}_{b~d} $}}}
\put(5851,-2161){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$h$}}}
\put(5326,-2386){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${(\mho^-)}^{f~h}$}}}
\end{picture}


==> graphics/XUXDandXDXU.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=graphics/XUXDandXDXU.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5273,4450)(1652,-7034)
\put(3004,-4039){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ d $}}}
\put(1653,-4038){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ b $}}}
\put(1652,-2837){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ a $}}}
\put(3002,-2837){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ c $}}}
\put(6901,-2836){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ c $}}}
\put(6901,-4036){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ d $}}}
\put(4051,-2836){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ a $}}}
\put(4051,-4036){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ b $}}}
\put(5026,-4111){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ f $}}}
\put(5851,-4111){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ h $}}}
\put(5026,-2911){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ e $}}}
\put(5851,-2911){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ g $}}}
\put(4651,-3586){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\large $ X $}}}}
\put(1652,-5237){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ a $}}}
\put(1652,-6437){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ b $}}}
\put(3002,-5237){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ c $}}}
\put(3002,-6437){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ d $}}}
\put(4052,-5237){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ a $}}}
\put(4052,-6437){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ b $}}}
\put(5028,-5311){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ e $}}}
\put(5028,-6511){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ f $}}}
\put(5853,-5311){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ g $}}}
\put(5853,-6511){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ h $}}}
\put(6902,-5237){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ c $}}}
\put(6902,-6437){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ d $}}}
\put(6152,-5987){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\large $ X $}}}}
\put(4577,-5987){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\large $ X_d $}}}}
\put(6076,-3586){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\large $ X_d $}}}}
\put(3376,-3586){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\LARGE $=$}}}}
\put(3377,-5987){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\LARGE $=$}}}}
\put(2176,-3586){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ X_u X_d $}}}
\put(2026,-4561){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {( X_u X_d )}^{a~c}_{b~d} $}}}
\put(2176,-5986){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ X_d X_u $}}}
\put(2027,-6962){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {( X_d X_u )}^{a~c}_{b~d} $}}}
\put(4276,-6961){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {( X_d )}^{a~e}_{b~f} \cdot {(X)}^{g~c}_{h~d} \cdot {(\Omega^-)}_{e~g} \cdot {(\mho^+)}^{f~h} $}}}
\put(4276,-4561){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {(X)}^{a~e}_{b~f} \cdot {( X_d )}^{g~c}_{h~d} \cdot {(\Omega^+)}_{e~g} \cdot {(\mho^-)}^{f~h} $}}}
\end{picture}

